Inductive acceleration of ions in Poynting-flux dominated outflows

Two-fluid (electron-positron) plasma modelling has shown that inductive acceleration can convert Poynting flux directly into bulk kinetic energy in the relativistic flows driven by rotating magnetized neutron stars and black holes. Here, we generalize this approach by adding an ion fluid. Solutions are presented in which all particles are accelerated as the flow expands, with comparable power channeled into each of the plasma components. In an ion-dominated flow, each species reaches the limiting rigidity, according to Hillas' criterion, in a distance significantly shorter than in a lepton-dominated flow. These solutions support the hypothesis that newly born magnetars and pulsars are potential sources of ultra-high energy cosmic rays. The competing process of Poynting flux dissipation by magnetic reconnection is shown to be ineffective in low-density flows in which the conventionally defined electron multiplicity satisfies $\kappa_{\rm e}\lesssim 10^5\left(4\pi L_{38}/\Omega\right)^{1/4} /\textrm{Max}\left(\eta_{\rm ion}^{1/2},1\right)$, where $L_{38}\times 10^{38}\textrm{erg s}^{-1}$ is the power carried by the flow in a solid angle $\Omega$, and $\eta_{\rm ion}$ is the ratio of the ion to lepton power at launch.

==> fig1_pairs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,731){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1271){\makebox(0,0)[r]{\strut{} 2}}%
      \put(594,1812){\makebox(0,0)[r]{\strut{} 4}}%
      \put(594,2352){\makebox(0,0)[r]{\strut{} 6}}%
      \put(594,2892){\makebox(0,0)[r]{\strut{} 8}}%
      \put(594,3433){\makebox(0,0)[r]{\strut{} 10}}%
      \put(888,484){\makebox(0,0){\strut{} 3}}%
      \put(1211,484){\makebox(0,0){\strut{} 4}}%
      \put(1534,484){\makebox(0,0){\strut{} 5}}%
      \put(1858,484){\makebox(0,0){\strut{} 6}}%
      \put(2181,484){\makebox(0,0){\strut{} 7}}%
      \put(2504,484){\makebox(0,0){\strut{} 8}}%
      \put(2827,484){\makebox(0,0){\strut{} 9}}%
      \put(3151,484){\makebox(0,0){\strut{} 10}}%
      \put(3474,484){\makebox(0,0){\strut{} 11}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}log$(\gamma_\pm)$}}}%
      \put(2148,154){\makebox(0,0){\strut{}log$(r/r_{\rm L})$}}%
      \put(1017,3487){\makebox(0,0)[l]{\strut{}pairs}}%
      \put(1017,3244){\makebox(0,0)[l]{\strut{}$\kappa_{\rm i} =\,$0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2178,1317){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$1}}%
      \csname LTb\endcsname%
      \put(2178,1097){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$100}}%
      \csname LTb\endcsname%
      \put(2178,877){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$10000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1_pairs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig1_protons_and_pairs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,731){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,1271){\makebox(0,0)[r]{\strut{} 2}}%
      \put(594,1812){\makebox(0,0)[r]{\strut{} 4}}%
      \put(594,2352){\makebox(0,0)[r]{\strut{} 6}}%
      \put(594,2892){\makebox(0,0)[r]{\strut{} 8}}%
      \put(594,3433){\makebox(0,0)[r]{\strut{} 10}}%
      \put(888,484){\makebox(0,0){\strut{} 3}}%
      \put(1211,484){\makebox(0,0){\strut{} 4}}%
      \put(1534,484){\makebox(0,0){\strut{} 5}}%
      \put(1858,484){\makebox(0,0){\strut{} 6}}%
      \put(2181,484){\makebox(0,0){\strut{} 7}}%
      \put(2504,484){\makebox(0,0){\strut{} 8}}%
      \put(2827,484){\makebox(0,0){\strut{} 9}}%
      \put(3151,484){\makebox(0,0){\strut{} 10}}%
      \put(3474,484){\makebox(0,0){\strut{} 11}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}log$(\gamma_{\pm, {\rm i}})$}}}%
      \put(2148,154){\makebox(0,0){\strut{}log$(r/r_{\rm L})$}}%
      \put(1017,3487){\makebox(0,0)[l]{\strut{}protons (dashed)}}%
      \put(1017,3244){\makebox(0,0)[l]{\strut{}pairs (solid)}}%
      \put(1017,3001){\makebox(0,0)[l]{\strut{}$\kappa_{\rm i} =\,$1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2178,1317){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$1}}%
      \csname LTb\endcsname%
      \put(2178,1097){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$100}}%
      \csname LTb\endcsname%
      \put(2178,877){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$10000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1_protons_and_pairs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2_pairs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}-1}}%
      \put(550,1037){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,1370){\makebox(0,0)[r]{\strut{} 1}}%
      \put(550,1704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(550,2037){\makebox(0,0)[r]{\strut{} 3}}%
      \put(550,2370){\makebox(0,0)[r]{\strut{} 4}}%
      \put(550,2703){\makebox(0,0)[r]{\strut{} 5}}%
      \put(550,3037){\makebox(0,0)[r]{\strut{} 6}}%
      \put(550,3370){\makebox(0,0)[r]{\strut{} 7}}%
      \put(550,3703){\makebox(0,0)[r]{\strut{} 8}}%
      \put(846,484){\makebox(0,0){\strut{} 3}}%
      \put(1174,484){\makebox(0,0){\strut{} 4}}%
      \put(1503,484){\makebox(0,0){\strut{} 5}}%
      \put(1831,484){\makebox(0,0){\strut{} 6}}%
      \put(2159,484){\makebox(0,0){\strut{} 7}}%
      \put(2488,484){\makebox(0,0){\strut{} 8}}%
      \put(2816,484){\makebox(0,0){\strut{} 9}}%
      \put(3144,484){\makebox(0,0){\strut{} 10}}%
      \put(3473,484){\makebox(0,0){\strut{} 11}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}log$(\omega_{\rm p,g}/\omega_{\rm dyn})$}}}%
      \put(2126,154){\makebox(0,0){\strut{}log$(r/r_{\rm L})$}}%
      \put(977,3303){\makebox(0,0)[l]{\strut{}$\kappa_{\rm i} =\,$0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,3530){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$1}}%
      \csname LTb\endcsname%
      \put(2584,3310){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$100}}%
      \csname LTb\endcsname%
      \put(2584,3090){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$10000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2_pairs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2_protons_and_pairs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,704){\makebox(0,0)[r]{\strut{}-1}}%
      \put(462,1037){\makebox(0,0)[r]{\strut{} 0}}%
      \put(462,1370){\makebox(0,0)[r]{\strut{} 1}}%
      \put(462,1704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(462,2037){\makebox(0,0)[r]{\strut{} 3}}%
      \put(462,2370){\makebox(0,0)[r]{\strut{} 4}}%
      \put(462,2703){\makebox(0,0)[r]{\strut{} 5}}%
      \put(462,3037){\makebox(0,0)[r]{\strut{} 6}}%
      \put(462,3370){\makebox(0,0)[r]{\strut{} 7}}%
      \put(462,3703){\makebox(0,0)[r]{\strut{} 8}}%
      \put(763,484){\makebox(0,0){\strut{} 3}}%
      \put(1101,484){\makebox(0,0){\strut{} 4}}%
      \put(1440,484){\makebox(0,0){\strut{} 5}}%
      \put(1778,484){\makebox(0,0){\strut{} 6}}%
      \put(2116,484){\makebox(0,0){\strut{} 7}}%
      \put(2455,484){\makebox(0,0){\strut{} 8}}%
      \put(2793,484){\makebox(0,0){\strut{} 9}}%
      \put(3131,484){\makebox(0,0){\strut{} 10}}%
      \put(3470,484){\makebox(0,0){\strut{} 11}}%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}log$(\omega_{\rm p,g}/\omega_{\rm dyn})$}}}%
      \put(2082,154){\makebox(0,0){\strut{}log$(r/r_{\rm L})$}}%
      \put(898,3303){\makebox(0,0)[l]{\strut{}$\kappa_{\rm i} =\,$1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,3530){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$1}}%
      \csname LTb\endcsname%
      \put(2584,3310){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$100}}%
      \csname LTb\endcsname%
      \put(2584,3090){\makebox(0,0)[r]{\strut{}$\kappa_{\rm e}=$10000}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2_protons_and_pairs}}%
    \gplfronttext
  \end{picture}%
\endgroup

